The polarimeter vector for $\tau \rightarrow 3 \pi\nu_{\tau}$ decays

The polarimeter vector of the $\tau$ represents an optimal observable for the measurement of the $\tau$ spin. In this paper we present an algorithm for the computation of the $\tau$ polarimeter vector for the decay channels $\tau^{-} \rightarrow \pi^{-}\pi^{+}\pi^{-}\nu_{\tau}$ and $\tau^{-} \rightarrow \pi^{-}\pi^{0}\pi^{0}\nu_{\tau}$. The algorithm is based on a model for the hadronic current in these decay channels, which was fitted to data recorded by the CLEO experiment.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

